Online convex optimization and no-regret learning: Algorithms, guarantees and applications

Spurred by the enthusiasm surrounding the "Big Data" paradigm, the mathematical and algorithmic tools of online optimization have found widespread use in problems where the trade-off between data exploration and exploitation plays a predominant role. This trade-off is of particular importance to several branches and applications of signal processing, such as data mining, statistical inference, multimedia indexing and wireless communications (to name but a few). With this in mind, the aim of this tutorial paper is to provide a gentle introduction to online optimization and learning algorithms that are asymptotically optimal in hindsight - i.e., they approach the performance of a virtual algorithm with unlimited computational power and full knowledge of the future, a property known as no-regret. Particular attention is devoted to identifying the algorithms' theoretical performance guarantees and to establish links with classic optimization paradigms (both static and stochastic). To allow a better understanding of this toolbox, we provide several examples throughout the tutorial ranging from metric learning to wireless resource allocation problems.

==> Figures/Framework.tex <==
%----------------------------------------------------------------------
%%% MD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\colorlet{BackgroundColor}{DodgerBlue!40!MidnightBlue}

\footnotesize
\begin{tikzpicture}
[scale=.9,
>=stealth,
vecstyle/.style = {->, line width=.5pt},
edgestyle/.style={-, line width=.5pt},
%nodestyle/.style={circle, fill=Black,inner sep = .5pt},
nodestyle/.style = {circle,fill=black,inner sep=0, minimum size=2},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\coordinate (static) at (0,0);
\coordinate (stochastic) at (-2,0);
\coordinate (games) at (2,0);

\filldraw [fill = DodgerBlue!10!white, rounded corners = 5] (-6,-3.5) rectangle (6,2);

\def\static{(static) ellipse [x radius = 1.5, y radius = 1]}
\def\stochastic{(stochastic) ellipse [x radius = 3.75, y radius = 1.75]}
\def\games{(games) ellipse [x radius = 3.75, y radius = 1.75]}

\fill [DarkGreen!50] \static;
\fill [DodgerBlue!80, fill opacity = .4] \stochastic;
\fill [DarkGreen!40, fill opacity = .4] \games;

\draw \static;
\draw \stochastic;
\draw \games;

\node (online) [text width = 5cm, align=center]
at (0,-2.75)
{%
\textsf{\bfseries Online}
\smallskip
\\[-1ex]
$\min_{\act} \obj(\act;\sample_{\run})$ for all $\run$
\\[-1ex]
(arbitrary, unknown $\sample_{\run}$)};

\node (static) [text width = 3 cm, align = center]
at (0,-.25)
{%
\textsf{\bfseries Static}
\\[-1ex]
$\min_{\act} \obj(\act)$};

\node (stochastic) [text width = 3.5cm, align=center]
at (-3.55,-1em)
{%
\textsf{\bfseries Stochastic}
\\[-1ex]
$\min_{\act} \ex_{\sample}[\obj(\act;\sample)]$
\\[-1ex]
(random $\sample$)};

\node (games) [text width = 3.5cm, align = center]
at (3.5,-1em)
{%
\textsf{\bfseries Games}
\\[-1ex]
$\min_{\act} \max_{\sample} \obj(\act;\sample)$
\\[-1ex]
(adversarial $\sample$)};

\end{tikzpicture}

==> Figures/MU-MIMO-network.tex <==
%----------------------------------------------------------------------
%%% CONES
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\begin{tikzpicture}
[>=stealth,
vecstyle/.style = {->, double, line width=.5pt},
edgestyle/.style={-, line width=.5pt, black},
nodestyle/.style={circle, fill=Black,inner sep = .5pt}]

\footnotesize

\def\unit{5em}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}

%\draw
%[thin, densely dotted, decorate, decoration ={random steps, segment length=1pt,amplitude=.75pt}]
%(-3.5*\unit,-3.8*\unit) to node [midway, above] {$\bz$} (4*\unit,-3.8*\unit);

\coordinate (TX1) at (-2*\unit,.5);
\coordinate (RX1) at (1*\unit,0);

\coordinate (TX2) at (-3*\unit,-2.5*\unit);
\coordinate (RX2) at (-.5*\unit,-2*\unit);

\coordinate (TXK) at (3*\unit,-1*\unit);
\coordinate (RXK) at (2*\unit,-3*\unit);

\node (TX1) at (TX1) [label={[label distance=-3ex] 45:{TX$_{1}$}}] {\includegraphics[width=.5cm]{Figures/phone.png}};
\node (RX1) at (RX1) [label={[label distance=-1ex] 45:{RX$_{1}$}}] {\includegraphics[width=.5cm]{Figures/base.png}};

\node (TX2) at (TX2) [label={[label distance=-2ex] -60:{TX$_{2}$}}] {\includegraphics[width=.5cm]{Figures/phone.png}};
\node (RX2) at (RX2) [label={[label distance=-1ex] -50:{RX$_{2}$}}] {\includegraphics[width=.5cm]{Figures/base.png}};

\node (TXK) at (TXK) [label={[label distance=-3ex] 45:{TX$_{3}$}}] {\includegraphics[width=.5cm]{Figures/phone.png}};
\node (RXK) at (RXK) [label={[label distance=-1ex] -45:{RX$_{3}$}}] {\includegraphics[width=.5cm]{Figures/base.png}};

\draw [vecstyle,blue] (TX1) to node [midway, above, color=black] {$\bH_{11}$} (RX1);
\draw [vecstyle,blue] (TX2) to node [near end, above, color=black] {$\bH_{22}$} (RX2);
\draw [vecstyle,blue] (TXK) to node [midway, right, color=black] {\;$\bH_{33}$} (RXK);

\draw [vecstyle,dashed,red] (TX1) to node [midway, left, color=black] {$\bH_{12}$} (RX2);
\draw [vecstyle,dashed,red] (TX1) to node [midway, right, color=black] {\;$\bH_{13}$} (RXK);

\draw [vecstyle,dashed,red] (TX2) to node [near start, above, color=black] {$\bH_{21}$\;\;} (RX1);
\draw [vecstyle,dashed,red] (TX2) to node [midway, below, color=black] {$\bH_{23}$} (RXK);

\draw [vecstyle,dashed,red] (TXK) to node [near start, above, color=black] {$\bH_{31}$} (RX1);
\draw [vecstyle,dashed,red] (TXK) to node [midway, above, color=black] {$\bH_{32}$} (RX2);

\end{tikzpicture}

==> Figures/OGD-0.tex <==
%----------------------------------------------------------------------
%%% OGD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\colorlet{TangentColor}{blue}
\colorlet{PolarColor}{red}

\begin{tikzpicture}
[scale=1.2,
nodestyle/.style = {circle,fill=black,inner sep=0, minimum size=2}]

\small

\draw [thick,pattern = north east lines, pattern color = black!10] (165:3) arc (165:30:3);
\draw node at (25:3) {$\feas$};
\draw [densely dashed] (160:2.25) arc (160:35:2.25);
\draw node at (30:2.25) {$\feas_{\mix}$};

\node [nodestyle] (pivot) at (120:2) {.};
\node [right] at (pivot) {$\pivot_{1}$};

\node [nodestyle] (action) at ($(pivot)+(-120:.75)$) {.};
\node [below] at (action) {$\act_{1}$};

\node (estimate) at ($(pivot)+(60:2)$) {};

\draw[-stealth] (pivot) -- (action) node [near end, right]{$+\mix\unitvec_{1}$};
\draw[-stealth] (pivot) -- (estimate.north) node [very near end, left]{$-\frac{\step\vdim}{\mix} \hat\loss_{1} \unitvec_{1}$};

\node [nodestyle] (pivot2) at ($(pivot)+(28:1.11)$) {.};
\node [below] at (pivot2) {$\pivot_{2}$};
\draw[-stealth,dashed] (estimate.north) -- (pivot2) node [midway, right]{};

\node [nodestyle] (action2) at ($(pivot2)+(15:.75)$) {.};
\node [right] at (action2) {$\act_{2}$};
\draw[-stealth] (pivot2) -- (action2) node [midway, above]{$+\mix\unitvec_{2}$};

\end{tikzpicture}

==> Figures/OGD.tex <==
%----------------------------------------------------------------------
%%% OGD
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\colorlet{TangentColor}{blue}
\colorlet{PolarColor}{red}

\begin{tikzpicture}
[scale=1.2,
nodestyle/.style = {circle,fill=black,inner sep=0, minimum size=2}]

\small

\draw [thick,pattern = north east lines, pattern color = black!10] (45:3) arc (40:-60:3);
\draw node at (1.5,-.5) {$\feas$};

\node [nodestyle] (x1) at (15:2.5) {.};
\node [left] at (x1) {$\act_{1}$};

\node [nodestyle] (y1) at (-10:4) {.};
%\node [above right] at (y1) {$y_{1}$};

\node [nodestyle] (x2) at (-10:2.79) {.};
\node [left] at (x2) {$\act_{2}$};

\node [nodestyle] (y2) at (-30:4.5) {};
%\node[below right] at (y2) {$y_{2}$};

\node [nodestyle] (x3) at (-30:2.75) {.};
\node[left] at (x3) {$\act_{3}$};

%\draw[-stealth] (x1) -- (y1) node [midway, right]{\;$-\step\nabla\loss_{1}(\act_{1})$};
\draw[-stealth] (x1) -- (y1) node [midway, right]{$+\step\payv_{1}$};
\draw [-stealth, densely dashed] (y1) -- (x2) node [midway,below] {$\Eucl$};
%\draw [-stealth] (x2) -- (y2) node[midway, right]{\;$-\step\nabla\loss_{2}(\act_{2})$};
\draw [-stealth] (x2) -- (y2) node[midway, right]{$+\step\payv_{2}$};
\draw[-stealth, densely dashed] (y2) -- (x3) node [near end,below] {$\Eucl$};

\end{tikzpicture}
